Benchmarking Quantum Reinforcement Learning

Benchmarking and establishing proper statistical validation metrics for reinforcement learning (RL) remain ongoing challenges, where no consensus has been established yet. The emergence of quantum computing and its potential applications in quantum reinforcement learning (QRL) further complicate benchmarking efforts. To enable valid performance comparisons and to streamline current research in this area, we propose a novel benchmarking methodology, which is based on a statistical estimator for sample complexity and a definition of statistical outperformance. Furthermore, considering QRL, our methodology casts doubt on some previous claims regarding its superiority. We conducted experiments on a novel benchmarking environment with flexible levels of complexity. While we still identify possible advantages, our findings are more nuanced overall. We discuss the potential limitations of these results and explore their implications for empirical research on quantum advantage in QRL.

==> figures/beammanagement.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp2845847231833707] 
\draw   (161,53.29) -- (199.43,53.29) -- (199.43,61) -- (161,61) -- cycle ;
%Shape: Rectangle [id:dp42428269021429377] 
\draw   (161,185) -- (199.43,185) -- (199.43,192.71) -- (161,192.71) -- cycle ;
%Curve Lines [id:da00698263651759401] 
\draw    (110,132) .. controls (149,106) and (169,176) .. (192.43,134.29) ;
%Shape: Circle [id:dp8934745790866467] 
\draw   (203,117.64) .. controls (203,114.68) and (205.4,112.29) .. (208.36,112.29) .. controls (211.32,112.29) and (213.71,114.68) .. (213.71,117.64) .. controls (213.71,120.6) and (211.32,123) .. (208.36,123) .. controls (205.4,123) and (203,120.6) .. (203,117.64) -- cycle ;
%Straight Lines [id:da25092802974207995] 
\draw    (194.1,132.62) .. controls (194.27,130.27) and (195.52,129.18) .. (197.87,129.35) .. controls (200.22,129.52) and (201.48,128.42) .. (201.65,126.07) .. controls (201.82,123.72) and (203.08,122.63) .. (205.43,122.8) -- (206.36,122) -- (206.36,122) ;
%Straight Lines [id:da08719620850675902] 
\draw    (180.2,174) -- (180.21,188.86) ;
%Straight Lines [id:da9521798923721101] 
\draw    (189.38,160.9) -- (180.21,188.86) ;
\draw [shift={(190,159)}, rotate = 108.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9941449479756741] 
\draw    (175,176) -- (180.21,188.86) ;
%Straight Lines [id:da9732004512937782] 
\draw    (171,180) -- (180.21,188.86) ;
%Straight Lines [id:da1362484331489937] 
\draw    (180.21,188.86) -- (189,178) ;
%Straight Lines [id:da46827100625276175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152,112) -- (180.21,126.11) ;
\draw [shift={(182,127)}, rotate = 206.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp15014681765621263] 
\draw   (347,59.64) .. controls (347,56.68) and (349.4,54.29) .. (352.36,54.29) .. controls (355.32,54.29) and (357.71,56.68) .. (357.71,59.64) .. controls (357.71,62.6) and (355.32,65) .. (352.36,65) .. controls (349.4,65) and (347,62.6) .. (347,59.64) -- cycle ;
%Shape: Cross [id:dp3981761235039729] 
\draw   (355.29,97.49) -- (356.76,98.96) -- (353.1,102.62) -- (356.76,106.28) -- (355.09,107.95) -- (351.43,104.29) -- (347.77,107.95) -- (346.3,106.48) -- (349.96,102.82) -- (346.3,99.16) -- (347.97,97.49) -- (351.63,101.15) -- cycle ;
%Straight Lines [id:da5685230672075661] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252,102) -- (219.85,115.24) ;
\draw [shift={(218,116)}, rotate = 337.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da21362280084322638] 
\draw    (180.21,57.14) -- (180.23,72) ;
%Straight Lines [id:da006576169757480876] 
\draw    (180.21,57.14) -- (186,71) ;
%Straight Lines [id:da895837153524031] 
\draw    (180.21,57.14) -- (192,68) ;
%Straight Lines [id:da931119100063647] 
\draw    (180.21,57.14) -- (174,71) ;
%Straight Lines [id:da45831390423130736] 
\draw    (180.21,57.14) -- (169,68) ;
%Shape: Rectangle [id:dp34555628192679344] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (71,45) -- (310,45) -- (310,219) -- (71,219) -- cycle ;
%Straight Lines [id:da03273960282200794] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (202.67,139.11) -- (205.33,131.57) .. controls (204.32,129.44) and (204.87,127.87) .. (207,126.86) -- (208.36,123) -- (208.36,123) ;
\draw [shift={(202,141)}, rotate = 289.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8916699276045337] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (200.04,98.71) -- (204.22,105.53) .. controls (206.51,106.08) and (207.38,107.5) .. (206.83,109.79) -- (208.36,112.29) -- (208.36,112.29) ;
\draw [shift={(199,97)}, rotate = 58.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Cross [id:dp7323622982657709] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.29,127.49) -- (197.76,128.96) -- (194.1,132.62) -- (197.76,136.28) -- (196.09,137.95) -- (192.43,134.29) -- (188.77,137.95) -- (187.3,136.48) -- (190.96,132.82) -- (187.3,129.16) -- (188.97,127.49) -- (192.63,131.15) -- cycle ;
%Shape: Rectangle [id:dp6692991261379269] 
\draw   (371.63,178.58) -- (333.21,179.42) -- (333.04,171.7) -- (371.46,170.87) -- cycle ;
%Straight Lines [id:da65342356625893] 
\draw    (352.33,175.14) -- (352,160.29) ;
%Straight Lines [id:da7340591810548105] 
\draw    (352.33,175.14) -- (346.25,161.41) ;
%Straight Lines [id:da3983536331634785] 
\draw    (352.33,175.14) -- (340.31,164.54) ;
%Straight Lines [id:da36347061540763215] 
\draw    (352.33,175.14) -- (358.24,161.15) ;
%Straight Lines [id:da3803455055033791] 
\draw    (352.33,175.14) -- (363.31,164.04) ;

% Text Node
\draw (80,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {previous\\trajectory};
% Text Node
\draw (326,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{37.88pt}\setlength\topsep{0pt}
\begin{center}
position
\end{center}

\end{minipage}};
% Text Node
\draw (314,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{54.31pt}\setlength\topsep{0pt}
\begin{center}
antenna\\with beams
\end{center}

\end{minipage}};
% Text Node
\draw (101,92.4) node [anchor=north west][inner sep=0.75pt]    {$\text{intensity } I_{t-1}$};
% Text Node
\draw (323,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{41.28pt}\setlength\topsep{0pt}
\begin{center}
previous\\position
\end{center}

\end{minipage}};
% Text Node
\draw (228,84.4) node [anchor=north west][inner sep=0.75pt]    {$\text{intensity } I_{t} ?$};
% Text Node
\draw (194,160.4) node [anchor=north west][inner sep=0.75pt]    {$\text{beam } B_{t-1}$};
% Text Node
\draw (143,198.4) node [anchor=north west][inner sep=0.75pt]    {$\text{antenna } A_{t-1}$};


\end{tikzpicture}


==> figures/qnn.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.89,xscale=.89]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4671987897442469] 
\draw   (46.14,105.64) .. controls (46.14,100.32) and (50.46,96) .. (55.79,96) .. controls (61.11,96) and (65.43,100.32) .. (65.43,105.64) .. controls (65.43,110.97) and (61.11,115.29) .. (55.79,115.29) .. controls (50.46,115.29) and (46.14,110.97) .. (46.14,105.64) -- cycle ;
%Shape: Circle [id:dp45501499557119773] 
\draw   (46.14,135.64) .. controls (46.14,130.32) and (50.46,126) .. (55.79,126) .. controls (61.11,126) and (65.43,130.32) .. (65.43,135.64) .. controls (65.43,140.97) and (61.11,145.29) .. (55.79,145.29) .. controls (50.46,145.29) and (46.14,140.97) .. (46.14,135.64) -- cycle ;
%Shape: Circle [id:dp18862792162249598] 
\draw   (46.14,165.64) .. controls (46.14,160.32) and (50.46,156) .. (55.79,156) .. controls (61.11,156) and (65.43,160.32) .. (65.43,165.64) .. controls (65.43,170.97) and (61.11,175.29) .. (55.79,175.29) .. controls (50.46,175.29) and (46.14,170.97) .. (46.14,165.64) -- cycle ;
%Shape: Circle [id:dp4538998876959097] 
\draw   (86.14,150.64) .. controls (86.14,145.32) and (90.46,141) .. (95.79,141) .. controls (101.11,141) and (105.43,145.32) .. (105.43,150.64) .. controls (105.43,155.97) and (101.11,160.29) .. (95.79,160.29) .. controls (90.46,160.29) and (86.14,155.97) .. (86.14,150.64) -- cycle ;
%Shape: Circle [id:dp5258543669869109] 
\draw   (86.14,179.64) .. controls (86.14,174.32) and (90.46,170) .. (95.79,170) .. controls (101.11,170) and (105.43,174.32) .. (105.43,179.64) .. controls (105.43,184.97) and (101.11,189.29) .. (95.79,189.29) .. controls (90.46,189.29) and (86.14,184.97) .. (86.14,179.64) -- cycle ;
%Shape: Circle [id:dp38960527985010107] 
\draw   (86.14,120.64) .. controls (86.14,115.32) and (90.46,111) .. (95.79,111) .. controls (101.11,111) and (105.43,115.32) .. (105.43,120.64) .. controls (105.43,125.97) and (101.11,130.29) .. (95.79,130.29) .. controls (90.46,130.29) and (86.14,125.97) .. (86.14,120.64) -- cycle ;
%Shape: Circle [id:dp13996364147966522] 
\draw   (86.14,90.64) .. controls (86.14,85.32) and (90.46,81) .. (95.79,81) .. controls (101.11,81) and (105.43,85.32) .. (105.43,90.64) .. controls (105.43,95.97) and (101.11,100.29) .. (95.79,100.29) .. controls (90.46,100.29) and (86.14,95.97) .. (86.14,90.64) -- cycle ;
%Straight Lines [id:da4556556098791056] 
\draw    (65.43,105.64) -- (86.14,90.64) ;
%Straight Lines [id:da07947880154891629] 
\draw    (86.14,120.64) -- (65.43,105.64) ;
%Straight Lines [id:da9516431906030507] 
\draw    (86.14,150.64) -- (65.43,105.64) ;
%Straight Lines [id:da004594018327908733] 
\draw    (86.14,179.64) -- (65.43,105.64) ;
%Straight Lines [id:da16762956068482326] 
\draw    (86.14,90.64) -- (65.43,135.64) ;
%Straight Lines [id:da7530380283315652] 
\draw    (86.14,120.64) -- (65.43,135.64) ;
%Straight Lines [id:da5874816760565249] 
\draw    (86.14,150.64) -- (65.43,135.64) ;
%Straight Lines [id:da07921037299846234] 
\draw    (86.14,179.64) -- (65.43,135.64) ;
%Straight Lines [id:da2513277926654178] 
\draw    (86.14,179.64) -- (65.43,165.64) ;
%Straight Lines [id:da13742944380816158] 
\draw    (65.43,165.64) -- (86.14,150.64) ;
%Straight Lines [id:da6110685835446066] 
\draw    (65.43,165.64) -- (86.14,120.64) ;
%Straight Lines [id:da7684239124395686] 
\draw    (65.43,165.64) -- (86.14,90.64) ;
%Straight Lines [id:da6823994991350544] 
\draw    (131,180) -- (141,180) ;
%Straight Lines [id:da07545513719267838] 
\draw    (131,150) -- (141,150) ;
%Straight Lines [id:da924102620066195] 
\draw    (131,120) -- (141,120) ;
%Straight Lines [id:da4576867748713218] 
\draw    (131,91) -- (141,91) ;
%Straight Lines [id:da9592349024359843] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (18,121) -- (44.39,106.6) ;
\draw [shift={(46.14,105.64)}, rotate = 151.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7307176150932697] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (19,136) -- (44.14,135.67) ;
\draw [shift={(46.14,135.64)}, rotate = 179.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da756253971467927] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (17,151) -- (44.36,164.74) ;
\draw [shift={(46.14,165.64)}, rotate = 206.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da33686631808132983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.43,90.64) -- (129,90.97) ;
\draw [shift={(131,91)}, rotate = 180.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4323251513040103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.43,119.64) -- (129,119.97) ;
\draw [shift={(131,120)}, rotate = 180.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da735683782813914] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.43,149.64) -- (129,149.97) ;
\draw [shift={(131,150)}, rotate = 180.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da13702534479448558] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (105.43,179.64) -- (129,179.97) ;
\draw [shift={(131,180)}, rotate = 180.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp7958266363004523] 
\draw   (141,80.6) -- (193,80.6) -- (193,190) -- (141,190) -- cycle ;
%Straight Lines [id:da6155180478204392] 
\draw    (193,180) -- (203,180) ;
%Straight Lines [id:da7415414567779561] 
\draw    (193,150) -- (203,150) ;
%Straight Lines [id:da2535813304959529] 
\draw    (193,120) -- (203,120) ;
%Straight Lines [id:da8225264771289966] 
\draw    (193,90) -- (203,90) ;
%Rounded Same Side Corner Rect [id:dp8803372162883087] 
\draw   (203.2,84.6) .. controls (203.2,82.39) and (204.99,80.6) .. (207.2,80.6) -- (219.2,80.6) .. controls (221.41,80.6) and (223.2,82.39) .. (223.2,84.6) -- (223.2,100.6) .. controls (223.2,100.6) and (223.2,100.6) .. (223.2,100.6) -- (203.2,100.6) .. controls (203.2,100.6) and (203.2,100.6) .. (203.2,100.6) -- cycle ;
%Shape: Arc [id:dp029522437644706523] 
\draw  [draw opacity=0] (206.15,98.74) .. controls (206.12,94.41) and (209.25,90.87) .. (213.15,90.85) .. controls (217.04,90.82) and (220.22,94.32) .. (220.25,98.65) .. controls (220.25,98.67) and (220.25,98.69) .. (220.25,98.7) -- (213.2,98.7) -- cycle ; \draw   (206.15,98.74) .. controls (206.12,94.41) and (209.25,90.87) .. (213.15,90.85) .. controls (217.04,90.82) and (220.22,94.32) .. (220.25,98.65) .. controls (220.25,98.67) and (220.25,98.69) .. (220.25,98.7) ;  
%Straight Lines [id:da640702290116596] 
\draw    (213.2,98.7) -- (219.36,85.41) ;
\draw [shift={(220.2,83.6)}, rotate = 114.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Same Side Corner Rect [id:dp8518049036221591] 
\draw   (203.2,114.6) .. controls (203.2,112.39) and (204.99,110.6) .. (207.2,110.6) -- (219.2,110.6) .. controls (221.41,110.6) and (223.2,112.39) .. (223.2,114.6) -- (223.2,130.6) .. controls (223.2,130.6) and (223.2,130.6) .. (223.2,130.6) -- (203.2,130.6) .. controls (203.2,130.6) and (203.2,130.6) .. (203.2,130.6) -- cycle ;
%Shape: Arc [id:dp7150977054561356] 
\draw  [draw opacity=0] (206.15,128.74) .. controls (206.12,124.41) and (209.25,120.87) .. (213.15,120.85) .. controls (217.04,120.82) and (220.22,124.32) .. (220.25,128.65) .. controls (220.25,128.67) and (220.25,128.69) .. (220.25,128.7) -- (213.2,128.7) -- cycle ; \draw   (206.15,128.74) .. controls (206.12,124.41) and (209.25,120.87) .. (213.15,120.85) .. controls (217.04,120.82) and (220.22,124.32) .. (220.25,128.65) .. controls (220.25,128.67) and (220.25,128.69) .. (220.25,128.7) ;  
%Straight Lines [id:da09856396361291941] 
\draw    (213.2,128.7) -- (219.36,115.41) ;
\draw [shift={(220.2,113.6)}, rotate = 114.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Same Side Corner Rect [id:dp25050132578814255] 
\draw   (203.2,144.6) .. controls (203.2,142.39) and (204.99,140.6) .. (207.2,140.6) -- (219.2,140.6) .. controls (221.41,140.6) and (223.2,142.39) .. (223.2,144.6) -- (223.2,160.6) .. controls (223.2,160.6) and (223.2,160.6) .. (223.2,160.6) -- (203.2,160.6) .. controls (203.2,160.6) and (203.2,160.6) .. (203.2,160.6) -- cycle ;
%Shape: Arc [id:dp6080318420384572] 
\draw  [draw opacity=0] (206.15,158.74) .. controls (206.12,154.41) and (209.25,150.87) .. (213.15,150.85) .. controls (217.04,150.82) and (220.22,154.32) .. (220.25,158.65) .. controls (220.25,158.67) and (220.25,158.69) .. (220.25,158.7) -- (213.2,158.7) -- cycle ; \draw   (206.15,158.74) .. controls (206.12,154.41) and (209.25,150.87) .. (213.15,150.85) .. controls (217.04,150.82) and (220.22,154.32) .. (220.25,158.65) .. controls (220.25,158.67) and (220.25,158.69) .. (220.25,158.7) ;  
%Straight Lines [id:da49170489907386616] 
\draw    (213.2,158.7) -- (219.36,145.41) ;
\draw [shift={(220.2,143.6)}, rotate = 114.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Same Side Corner Rect [id:dp367949589122198] 
\draw   (203.2,174.6) .. controls (203.2,172.39) and (204.99,170.6) .. (207.2,170.6) -- (219.2,170.6) .. controls (221.41,170.6) and (223.2,172.39) .. (223.2,174.6) -- (223.2,190.6) .. controls (223.2,190.6) and (223.2,190.6) .. (223.2,190.6) -- (203.2,190.6) .. controls (203.2,190.6) and (203.2,190.6) .. (203.2,190.6) -- cycle ;
%Shape: Arc [id:dp767942219892809] 
\draw  [draw opacity=0] (206.15,188.74) .. controls (206.12,184.41) and (209.25,180.87) .. (213.15,180.85) .. controls (217.04,180.82) and (220.22,184.32) .. (220.25,188.65) .. controls (220.25,188.67) and (220.25,188.69) .. (220.25,188.7) -- (213.2,188.7) -- cycle ; \draw   (206.15,188.74) .. controls (206.12,184.41) and (209.25,180.87) .. (213.15,180.85) .. controls (217.04,180.82) and (220.22,184.32) .. (220.25,188.65) .. controls (220.25,188.67) and (220.25,188.69) .. (220.25,188.7) ;  
%Straight Lines [id:da1976348945142088] 
\draw    (213.2,188.7) -- (219.36,175.41) ;
\draw [shift={(220.2,173.6)}, rotate = 114.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp3964455042266901] 
\draw   (248.14,150.64) .. controls (248.14,145.32) and (252.46,141) .. (257.79,141) .. controls (263.11,141) and (267.43,145.32) .. (267.43,150.64) .. controls (267.43,155.97) and (263.11,160.29) .. (257.79,160.29) .. controls (252.46,160.29) and (248.14,155.97) .. (248.14,150.64) -- cycle ;
%Shape: Circle [id:dp9820263146306636] 
\draw   (248.14,179.64) .. controls (248.14,174.32) and (252.46,170) .. (257.79,170) .. controls (263.11,170) and (267.43,174.32) .. (267.43,179.64) .. controls (267.43,184.97) and (263.11,189.29) .. (257.79,189.29) .. controls (252.46,189.29) and (248.14,184.97) .. (248.14,179.64) -- cycle ;
%Shape: Circle [id:dp5971702369771028] 
\draw   (248.14,120.64) .. controls (248.14,115.32) and (252.46,111) .. (257.79,111) .. controls (263.11,111) and (267.43,115.32) .. (267.43,120.64) .. controls (267.43,125.97) and (263.11,130.29) .. (257.79,130.29) .. controls (252.46,130.29) and (248.14,125.97) .. (248.14,120.64) -- cycle ;
%Shape: Circle [id:dp8808423890603154] 
\draw   (248.14,90.64) .. controls (248.14,85.32) and (252.46,81) .. (257.79,81) .. controls (263.11,81) and (267.43,85.32) .. (267.43,90.64) .. controls (267.43,95.97) and (263.11,100.29) .. (257.79,100.29) .. controls (252.46,100.29) and (248.14,95.97) .. (248.14,90.64) -- cycle ;
%Straight Lines [id:da3386439467589606] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.86,90.96) -- (246.14,90.67) ;
\draw [shift={(248.14,90.64)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da12417460320362106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.86,120.96) -- (246.14,120.67) ;
\draw [shift={(248.14,120.64)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8284751227453435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.86,150.96) -- (246.14,150.67) ;
\draw [shift={(248.14,150.64)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da3378606678474787] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (222.86,179.96) -- (246.14,179.67) ;
\draw [shift={(248.14,179.64)}, rotate = 179.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp6969151878761981] 
\draw   (288.14,105.64) .. controls (288.14,100.32) and (292.46,96) .. (297.79,96) .. controls (303.11,96) and (307.43,100.32) .. (307.43,105.64) .. controls (307.43,110.97) and (303.11,115.29) .. (297.79,115.29) .. controls (292.46,115.29) and (288.14,110.97) .. (288.14,105.64) -- cycle ;
%Shape: Circle [id:dp6981236944689866] 
\draw   (288.14,135.64) .. controls (288.14,130.32) and (292.46,126) .. (297.79,126) .. controls (303.11,126) and (307.43,130.32) .. (307.43,135.64) .. controls (307.43,140.97) and (303.11,145.29) .. (297.79,145.29) .. controls (292.46,145.29) and (288.14,140.97) .. (288.14,135.64) -- cycle ;
%Shape: Circle [id:dp1403355762526859] 
\draw   (288.14,165.64) .. controls (288.14,160.32) and (292.46,156) .. (297.79,156) .. controls (303.11,156) and (307.43,160.32) .. (307.43,165.64) .. controls (307.43,170.97) and (303.11,175.29) .. (297.79,175.29) .. controls (292.46,175.29) and (288.14,170.97) .. (288.14,165.64) -- cycle ;
%Straight Lines [id:da6008822871937685] 
\draw    (267.43,90.64) -- (288.14,105.64) ;
%Straight Lines [id:da6704135310862696] 
\draw    (267.43,90.64) -- (288.14,135.64) ;
%Straight Lines [id:da51670649445737] 
\draw    (267.43,90.64) -- (288.14,165.64) ;
%Straight Lines [id:da4312966225892312] 
\draw    (288.14,105.64) -- (267.43,120.64) ;
%Straight Lines [id:da029498750041955235] 
\draw    (267.43,120.64) -- (288.14,135.64) ;
%Straight Lines [id:da559851982949026] 
\draw    (267.43,120.64) -- (288.14,165.64) ;
%Straight Lines [id:da4765378359923287] 
\draw    (267.43,150.64) -- (288.14,165.64) ;
%Straight Lines [id:da9534834519005364] 
\draw    (288.14,135.64) -- (267.43,150.64) ;
%Straight Lines [id:da5465819702749231] 
\draw    (288.14,105.64) -- (267.43,150.64) ;
%Straight Lines [id:da26713293934979054] 
\draw    (267.43,179.64) -- (288.14,105.64) ;
%Straight Lines [id:da753786525270834] 
\draw    (267.43,179.64) -- (288.14,135.64) ;
%Straight Lines [id:da39703142922212886] 
\draw    (267.43,179.64) -- (288.14,165.64) ;
%Straight Lines [id:da9275405533971888] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.43,105.64) -- (329.36,120.86) ;
\draw [shift={(331,122)}, rotate = 214.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da10269069132601372] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.43,135.64) -- (330,135.97) ;
\draw [shift={(332,136)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da28944277842287236] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (307.43,165.64) -- (329.33,151.11) ;
\draw [shift={(331,150)}, rotate = 146.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (144,128.4) node [anchor=north west][inner sep=0.75pt]    {$U_{\boldsymbol{\theta } ,\boldsymbol{\lambda } ,\boldsymbol{s}}$};
% Text Node
\draw (-1.15,176.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.06]  {$\text{observation} \ \boldsymbol{o}$};
% Text Node
\draw (332.4,166.49) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.06]  {$\text{Q-values}$};


\end{tikzpicture}

